Not All Tokens Matter: Towards Efficient LLM Reasoning via Token Significance in Reinforcement Learning

Large language models (LLMs) show strong reasoning abilities but often produce unnecessarily long explanations that reduce efficiency. Although reinforcement learning (RL) has been used to improve reasoning, most methods focus on accuracy and rely on uniform length-based rewards that overlook the differing contributions of individual tokens, often harming correctness. We revisit length optimization in RL through the perspective of token significance. Observing that many chain-of-thought (CoT) tokens contribute little to the final answer, we introduce a significance-aware length reward that selectively penalizes insignificance tokens, reducing redundancy while preserving essential reasoning. We also propose a dynamic length reward that encourages more detailed reasoning early in training and gradually shifts toward conciseness as learning progresses. Integrating these components into standard policy optimization yields a framework that improves both reasoning efficiency and accuracy. Experiments across multiple benchmarks demonstrate substantial reductions in response length while preserving or improving correctness, highlighting the importance of modeling token significance for efficient LLM reasoning.

==> figures/base_token.tex <==
% \colorize{30}{Okay} \colorize{30}{,} \colorize{30}{so} \colorize{70}{Terry} \colorize{70}{e} \colorize{70}{ats} \colorize{70}{2} \colorize{70}{yogurt} \colorize{65}{each} \colorize{65}{day} \colorize{30}{,} \colorize{30}{and} \colorize{30}{they} \colorize{30}{'} \colorize{30}{re} \colorize{65}{on} \colorize{70}{sale} \colorize{35}{where} \colorize{70}{4} \colorize{70}{yogurt} \colorize{70}{cost} \colorize{70}{\$} \colorize{70}{5.00} \colorize{35}{.} \colorize{30}{I} \colorize{60}{need} \colorize{45}{to} \colorize{65}{figure} \colorize{60}{out} \colorize{35}{how} \colorize{40}{much} \colorize{45}{he} \colorize{60}{spend} \colorize{55}{s} \colorize{70}{over} \colorize{70}{30} \colorize{70}{days} \colorize{40}{.} \colorize{30}{Hmm} \colorize{30}{,} \colorize{30}{let} \colorize{30}{me} \colorize{65}{break} \colorize{35}{this} \colorize{65}{down} \colorize{60}{step} \colorize{60}{by} \colorize{55}{step} \colorize{35}{.} \colorize{30}{First} \colorize{30}{,} \colorize{30}{let} \colorize{30}{me} \colorize{70}{find} \colorize{55}{out} \colorize{45}{how} \colorize{55}{many} \colorize{65}{yogurt} \colorize{70}{Terry} \colorize{70}{e} \colorize{65}{ats} \colorize{35}{in} \colorize{40}{total} \colorize{70}{over} \colorize{70}{30} \colorize{70}{days} \colorize{30}{.} \colorize{30}{Since} \colorize{35}{he} \colorize{60}{e} \colorize{55}{ats} \colorize{65}{2} \colorize{65}{each} \colorize{60}{day} \colorize{30}{,} \colorize{30}{I} \colorize{30}{can} \colorize{70}{multi} \colorize{70}{ply} \colorize{70}{2} \colorize{70}{by} \colorize{70}{30} \colorize{35}{.} \colorize{30}{Let} \colorize{30}{me} \colorize{35}{write} \colorize{30}{that} \colorize{35}{down} \colorize{35}{:} \colorize{70}{2} \colorize{70}{yogurt} \colorize{70}{/} \colorize{70}{day} \colorize{70}{*} \colorize{70}{30} \colorize{70}{days} \colorize{70}{=} \colorize{70}{60} \colorize{70}{yogurt} \colorize{40}{.} \colorize{30}{So} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{e} \colorize{70}{ats} \colorize{70}{60} \colorize{70}{yogurt} \colorize{65}{in} \colorize{70}{30} \colorize{70}{days} \colorize{35}{.} \colorize{30}{Now} \colorize{30}{,} \colorize{30}{the} \colorize{70}{sale} \colorize{60}{is} \colorize{70}{4} \colorize{70}{yogurt} \colorize{70}{for} \colorize{70}{\$} \colorize{70}{5.00} \colorize{40}{.} \colorize{30}{I} \colorize{55}{need} \colorize{40}{to} \colorize{60}{figure} \colorize{60}{out} \colorize{45}{how} \colorize{55}{many} \colorize{70}{set} \colorize{70}{s} \colorize{65}{of} \colorize{70}{4} \colorize{65}{yogurt} \colorize{65}{Terry} \colorize{60}{can} \colorize{65}{buy} \colorize{65}{with} \colorize{70}{60} \colorize{65}{yogurt} \colorize{35}{.} \colorize{30}{To} \colorize{30}{do} \colorize{30}{that} \colorize{30}{,} \colorize{30}{I} \colorize{30}{can} \colorize{70}{divide} \colorize{30}{the} \colorize{70}{total} \colorize{55}{number} \colorize{40}{of} \colorize{70}{yogurt} \colorize{40}{he} \colorize{55}{e} \colorize{45}{ats} \colorize{70}{by} \colorize{30}{the} \colorize{55}{number} \colorize{40}{in} \colorize{70}{each} \colorize{70}{set} \colorize{60}{:} \colorize{70}{60} \colorize{70}{yogurt} \colorize{70}{/} \colorize{70}{4} \colorize{70}{yogurt} \colorize{70}{/} \colorize{70}{set} \colorize{70}{=} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{45}{.} \colorize{30}{Okay} \colorize{30}{,} \colorize{30}{so} \colorize{65}{Terry} \colorize{60}{can} \colorize{65}{buy} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{65}{of} \colorize{70}{4} \colorize{70}{yogurt} \colorize{65}{each} \colorize{30}{.} \colorize{30}{Now} \colorize{30}{,} \colorize{70}{each} \colorize{70}{set} \colorize{70}{costs} \colorize{70}{\$} \colorize{70}{5.00} \colorize{35}{,} \colorize{30}{so} \colorize{30}{I} \colorize{35}{need} \colorize{30}{to} \colorize{70}{multi} \colorize{70}{ply} \colorize{30}{the} \colorize{60}{number} \colorize{45}{of} \colorize{70}{set} \colorize{70}{s} \colorize{70}{by} \colorize{30}{the} \colorize{70}{cost} \colorize{70}{per} \colorize{70}{set} \colorize{40}{to} \colorize{40}{find} \colorize{30}{the} \colorize{70}{total} \colorize{70}{cost} \colorize{60}{:} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{70}{*} \colorize{70}{\$} \colorize{70}{5.00} \colorize{70}{/} \colorize{70}{set} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{60}{.} \colorize{30}{Wait} \colorize{30}{,} \colorize{30}{let} \colorize{30}{me} \colorize{55}{double} \colorize{55}{-} \colorize{45}{check} \colorize{30}{that} \colorize{30}{.} \colorize{45}{If} \colorize{70}{4} \colorize{70}{yogurt} \colorize{65}{cost} \colorize{70}{\$5} \colorize{35}{,} \colorize{30}{then} \colorize{70}{8} \colorize{65}{yogurt} \colorize{30}{would} \colorize{60}{cost} \colorize{70}{\$10} \colorize{35}{,} \colorize{30}{right} \colorize{30}{?} \colorize{30}{So} \colorize{30}{,} \colorize{70}{12} \colorize{60}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{15} \colorize{40}{,} \colorize{70}{16} \colorize{55}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{20} \colorize{40}{,} \colorize{70}{20} \colorize{55}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{25} \colorize{35}{,} \colorize{70}{24} \colorize{55}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{30} \colorize{35}{,} \colorize{70}{28} \colorize{45}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{35} \colorize{30}{,} \colorize{30}{and} \colorize{70}{32} \colorize{60}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{40} \colorize{55}{.} \colorize{30}{Hmm} \colorize{35}{,} \colorize{30}{but} \colorize{70}{Terry} \colorize{55}{only} \colorize{70}{needs} \colorize{70}{60} \colorize{70}{yogurt} \colorize{40}{.} \colorize{30}{Wait} \colorize{30}{,} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{70}{of} \colorize{70}{4} \colorize{65}{is} \colorize{70}{60} \colorize{45}{,} \colorize{30}{so} \colorize{70}{15} \colorize{70}{times} \colorize{70}{\$5} \colorize{65}{is} \colorize{70}{\$} \colorize{70}{75} \colorize{40}{.} \colorize{30}{That} \colorize{30}{seems} \colorize{40}{correct} \colorize{40}{.} \colorize{40}{Alternative} \colorize{40}{ly} \colorize{35}{,} \colorize{30}{maybe} \colorize{30}{I} \colorize{30}{can} \colorize{55}{think} \colorize{40}{about} \colorize{30}{how} \colorize{35}{much} \colorize{70}{each} \colorize{70}{yogurt} \colorize{65}{costs} \colorize{35}{.} \colorize{45}{If} \colorize{70}{4} \colorize{70}{yogurt} \colorize{65}{cost} \colorize{70}{\$5} \colorize{35}{,} \colorize{30}{then} \colorize{70}{each} \colorize{65}{yogurt} \colorize{55}{is} \colorize{70}{\$5} \colorize{70}{divide} \colorize{70}{d} \colorize{70}{by} \colorize{70}{4} \colorize{35}{,} \colorize{30}{which} \colorize{30}{is} \colorize{70}{\$1} \colorize{70}{.} \colorize{70}{25} \colorize{70}{per} \colorize{70}{yogurt} \colorize{30}{.} \colorize{30}{Then} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{e} \colorize{70}{ats} \colorize{70}{60} \colorize{70}{yogurt} \colorize{30}{,} \colorize{30}{so} \colorize{30}{the} \colorize{70}{total} \colorize{70}{cost} \colorize{30}{would} \colorize{30}{be} \colorize{70}{60} \colorize{70}{*} \colorize{70}{\$1} \colorize{70}{.} \colorize{70}{25} \colorize{60}{.} \colorize{30}{Let} \colorize{30}{me} \colorize{65}{calcula} \colorize{65}{te} \colorize{30}{that} \colorize{60}{:} \colorize{70}{60} \colorize{70}{*} \colorize{70}{\$1} \colorize{70}{.} \colorize{70}{25} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{45}{.} \colorize{30}{Yes} \colorize{30}{,} \colorize{30}{that} \colorize{35}{also} \colorize{55}{gives} \colorize{40}{me} \colorize{60}{\$} \colorize{60}{7} \colorize{60}{5.00} \colorize{40}{.} \colorize{30}{So} \colorize{30}{,} \colorize{60}{both} \colorize{65}{methods} \colorize{55}{give} \colorize{30}{me} \colorize{30}{the} \colorize{65}{same} \colorize{65}{answer} \colorize{30}{,} \colorize{30}{which} \colorize{30}{is} \colorize{55}{re} \colorize{55}{as} \colorize{55}{s} \colorize{55}{uring} \colorize{40}{.} \colorize{30}{Wait} \colorize{30}{,} \colorize{35}{another} \colorize{35}{way} \colorize{30}{to} \colorize{35}{think} \colorize{30}{about} \colorize{30}{it} \colorize{35}{:} \colorize{55}{if} \colorize{70}{4} \colorize{65}{yogurt} \colorize{55}{are} \colorize{70}{\$5} \colorize{40}{,} \colorize{30}{then} \colorize{70}{12} \colorize{65}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{3} \colorize{70}{set} \colorize{70}{s} \colorize{35}{,} \colorize{30}{so} \colorize{65}{3} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{15} \colorize{55}{.} \colorize{70}{16} \colorize{70}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{4} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{4} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{20} \colorize{55}{.} \colorize{70}{20} \colorize{65}{yogurt} \colorize{45}{is} \colorize{70}{5} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{70}{5} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{25} \colorize{55}{.} \colorize{70}{24} \colorize{70}{yogurt} \colorize{45}{is} \colorize{70}{6} \colorize{70}{set} \colorize{70}{s} \colorize{35}{,} \colorize{30}{so} \colorize{70}{6} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{35}{30} \colorize{70}{.} \colorize{70}{28} \colorize{70}{yogurt} \colorize{30}{is} \colorize{70}{7} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{70}{7} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{35} \colorize{70}{.} \colorize{70}{32} \colorize{60}{yogurt} \colorize{30}{is} \colorize{70}{8} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{8} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{40} \colorize{65}{.} \colorize{65}{36} \colorize{60}{yogurt} \colorize{30}{is} \colorize{70}{9} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{9} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{45} \colorize{70}{.} \colorize{70}{40} \colorize{60}{yogurt} \colorize{30}{is} \colorize{70}{10} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{10} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{50} \colorize{70}{.} \colorize{70}{44} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{11} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{11} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{55} \colorize{70}{.} \colorize{70}{48} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{12} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{12} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{60} \colorize{70}{.} \colorize{65}{52} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{13} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{13} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{65} \colorize{70}{.} \colorize{70}{56} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{14} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{14} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{70} \colorize{70}{.} \colorize{70}{60} \colorize{60}{yogurt} \colorize{30}{is} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{70}{15} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{75} \colorize{70}{.} \colorize{30}{Ye} \colorize{30}{p} \colorize{30}{,} \colorize{30}{that} \colorize{30}{'} \colorize{30}{s} \colorize{40}{consistent} \colorize{35}{.} \colorize{30}{So} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{spend} \colorize{70}{s} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{55}{on} \colorize{70}{yogurt} \colorize{65}{over} \colorize{70}{30} \colorize{70}{days} \colorize{65}{.} \colorize{40}{**} \colorize{35}{Fi} \colorize{40}{nal} \colorize{40}{Answer} \colorize{35}{**} \colorize{70}{Terry} \colorize{70}{spend} \colorize{70}{s} \colorize{45}{\textbackslash} \colorize{40}{box} \colorize{45}{ed} \colorize{55}{\{} \colorize{70}{75} \colorize{55}{\}} \colorize{70}{dollars} \colorize{55}{on} \colorize{70}{yogurt} \colorize{65}{over} \colorize{70}{30} \colorize{70}{days} \colorize{55}{.} \colorize{30}{\textless/} \colorize{30}{think} \colorize{30}{\textgreater} \colorize{55}{Terry} \colorize{70}{e} \colorize{70}{ats} \colorize{70}{2} \colorize{70}{yogurt} \colorize{70}{each} \colorize{70}{day} \colorize{30}{,} \colorize{30}{so} \colorize{60}{over} \colorize{60}{30} \colorize{60}{days} \colorize{30}{he} \colorize{35}{e} \colorize{35}{ats} \colorize{35}{:} \colorize{35}{\textbackslash} \colorize{35}{[} \colorize{60}{2} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{35}{\textbackslash} \colorize{35}{text} \colorize{40}{\{} \colorize{55}{yo} \colorize{55}{gur} \colorize{55}{ts} \colorize{60}{/} \colorize{60}{day} \colorize{45}{\}} \colorize{30}{\textbackslash} \colorize{40}{times} \colorize{60}{30} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{35}{\{} \colorize{60}{day} \colorize{60}{s} \colorize{40}{\}} \colorize{65}{=} \colorize{70}{60} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{30}{\{} \colorize{40}{yo} \colorize{40}{gur} \colorize{45}{ts} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{30}{]} \colorize{30}{The} \colorize{65}{sale} \colorize{35}{is} \colorize{70}{4} \colorize{70}{yogurt} \colorize{55}{for} \colorize{70}{\$} \colorize{70}{5.00} \colorize{60}{.} \colorize{30}{To} \colorize{30}{find} \colorize{30}{out} \colorize{40}{how} \colorize{55}{many} \colorize{70}{set} \colorize{70}{s} \colorize{60}{of} \colorize{70}{4} \colorize{70}{yogurt} \colorize{65}{Terry} \colorize{40}{can} \colorize{60}{buy} \colorize{45}{with} \colorize{65}{60} \colorize{65}{yogurt} \colorize{40}{:} \colorize{35}{\textbackslash} \colorize{30}{[} \colorize{45}{60} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{35}{text} \colorize{35}{\{} \colorize{40}{yo} \colorize{35}{gur} \colorize{40}{ts} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{30}{div} \colorize{40}{4} \colorize{30}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{30}{\{} \colorize{35}{yo} \colorize{35}{gur} \colorize{35}{ts} \colorize{40}{/} \colorize{45}{set} \colorize{35}{\}} \colorize{65}{=} \colorize{70}{15} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{35}{\{} \colorize{45}{set} \colorize{45}{s} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{30}{]} \colorize{70}{Each} \colorize{70}{set} \colorize{60}{costs} \colorize{70}{\$} \colorize{70}{5.00} \colorize{30}{,} \colorize{30}{so} \colorize{30}{the} \colorize{70}{total} \colorize{70}{cost} \colorize{45}{for} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{30}{is} \colorize{40}{:} \colorize{30}{\textbackslash} \colorize{30}{[} \colorize{55}{15} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{35}{\{} \colorize{40}{set} \colorize{40}{s} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{35}{times} \colorize{55}{5} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{35}{\{} \colorize{40}{dol} \colorize{40}{lar} \colorize{45}{s} \colorize{55}{/} \colorize{55}{set} \colorize{40}{\}} \colorize{65}{=} \colorize{70}{75} \colorize{40}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{30}{\{} \colorize{40}{dol} \colorize{40}{lar} \colorize{40}{s} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{30}{]} \colorize{30}{Thu} \colorize{30}{s} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{spend} \colorize{70}{s} \colorize{40}{\textbackslash} \colorize{40}{box} \colorize{45}{ed} \colorize{55}{\{} \colorize{65}{75} \colorize{60}{\}} \colorize{70}{dollars} \colorize{55}{on} \colorize{70}{yogurt} \colorize{65}{over} \colorize{70}{30} \colorize{70}{days} \colorize{45}{.}


\colorize{30}{Okay,} \colorize{30}{so} \colorize{70}{Terry} \colorize{70}{eats} \colorize{70}{2} \colorize{70}{yogurt} \colorize{70}{per} \colorize{70}{day} \colorize{30}{.} \colorize{30}{He} \colorize{30}{'} \colorize{30}{s} \colorize{30}{planning} \colorize{35}{to} \colorize{65}{buy} \colorize{35}{them} \colorize{65}{on}
\colorize{70}{sale} \colorize{30}{where} \colorize{30}{they} \colorize{30}{'} \colorize{30}{re} \colorize{70}{4} \colorize{70}{for} \colorize{70}{\$} \colorize{70}{5.00} \colorize{35}{.} \colorize{30}{I} \colorize{65}{need} \colorize{60}{to} \colorize{65}{figure} \colorize{60}{out} \colorize{45}{how} \colorize{45}{much} \colorize{45}{he} \colorize{35}{'} \colorize{40}{ll} \colorize{60}{spend} \colorize{70}{over} \colorize{70}{30}
\colorize{70}{days} \colorize{40}{.} \colorize{30}{Wait} \colorize{30}{,} \colorize{30}{let} \colorize{30}{me} \colorize{40}{double} \colorize{40}{-} \colorize{45}{check} \colorize{30}{that} \colorize{30}{.} ... \colorize{30}{Wait} \colorize{30}{,} \colorize{35}{another} \colorize{35}{way} \colorize{30}{to} \colorize{35}{think} \colorize{30}{about} \colorize{30}{it} \colorize{35}{:} ... \colorize{30}{so} \colorize{65}{12} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{60} \colorize{70}{.} \colorize{65}{52} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{13} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{13} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{65} \colorize{70}{.} \colorize{70}{56} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{14} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{14} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{70} \colorize{70}{.} \colorize{70}{60} \colorize{60}{yogurt} \colorize{30}{is} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{70}{15} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{75} \colorize{70}{.} \colorize{30}{Ye} \colorize{30}{p} \colorize{30}{,} \colorize{30}{that} \colorize{30}{'} \colorize{30}{s} \colorize{40}{consistent} \colorize{35}{.} \colorize{30}{I} \colorize{30}{think} \colorize{30}{that} \colorize{30}{'} \colorize{30}{s} \colorize{35}{solid} \colorize{30}{.} \colorize{30}{So} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{spend} \colorize{70}{s} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{55}{on} \colorize{70}{yogurt} \colorize{65}{over} \colorize{70}{30} \colorize{70}{days} \colorize{65}{.} \colorize{70}{Terry} \colorize{70}{spend} \colorize{70}{s} 
% \colorize{45}{\textbackslash} \colorize{40}{box} \colorize{45}{ed} \colorize{55}{\{} 
\colorize{70}{75} 
% \colorize{55}{\}} 
\colorize{70}{dollars} \colorize{55}{on} \colorize{70}{yogurt} \colorize{65}{over} \colorize{70}{30} \colorize{70}{days} \colorize{55}{.} (916 tokens with 52\% Significant)


% \colorize{30}{Since} \colorize{35}{he} \colorize{60}{e} \colorize{55}{ats} \colorize{65}{2} \colorize{65}{each} \colorize{60}{day} \colorize{30}{,} \colorize{30}{I} \colorize{30}{can} \colorize{70}{multi} \colorize{70}{ply} \colorize{70}{2} \colorize{70}{by} \colorize{70}{30} \colorize{35}{.} \colorize{30}{Let} \colorize{30}{me} \colorize{35}{write} \colorize{30}{that} \colorize{35}{down} \colorize{35}{:} \colorize{70}{2} \colorize{70}{yogurt} \colorize{70}{/} \colorize{70}{day} \colorize{70}{*} \colorize{70}{30} \colorize{70}{days} \colorize{70}{=} \colorize{70}{60} \colorize{70}{yogurt} \colorize{40}{.} \colorize{30}{So} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{e} \colorize{70}{ats} \colorize{70}{60} \colorize{70}{yogurt} \colorize{65}{in} \colorize{70}{30} \colorize{70}{days} \colorize{35}{.} \colorize{30}{Now} \colorize{30}{,} \colorize{30}{the} \colorize{70}{sale} \colorize{60}{is} \colorize{70}{4} \colorize{70}{yogurt} \colorize{70}{for} \colorize{70}{\$} \colorize{70}{5.00} \colorize{40}{.} \colorize{30}{I} \colorize{55}{need} \colorize{40}{to} \colorize{60}{figure} \colorize{60}{out} \colorize{45}{how} \colorize{55}{many} \colorize{70}{set} \colorize{70}{s} \colorize{65}{of} \colorize{70}{4} \colorize{65}{yogurt} \colorize{65}{Terry} \colorize{60}{can} \colorize{65}{buy} \colorize{65}{with} \colorize{70}{60} \colorize{65}{yogurt} \colorize{35}{.} \colorize{30}{To} \colorize{30}{do} \colorize{30}{that} \colorize{30}{,} \colorize{30}{I} \colorize{30}{can} \colorize{70}{divide} \colorize{30}{the} \colorize{70}{total} \colorize{55}{number} \colorize{40}{of} \colorize{70}{yogurt} \colorize{40}{he} \colorize{55}{e} \colorize{45}{ats} \colorize{70}{by} \colorize{30}{the} \colorize{55}{number} \colorize{40}{in} \colorize{70}{each} \colorize{70}{set} \colorize{60}{:} \colorize{70}{60} \colorize{70}{yogurt} \colorize{70}{/} \colorize{70}{4} \colorize{70}{yogurt} \colorize{70}{/} \colorize{70}{set} \colorize{70}{=} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{45}{.} \colorize{30}{Okay} \colorize{30}{,} \colorize{30}{so} \colorize{65}{Terry} \colorize{60}{can} \colorize{65}{buy} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{65}{of} \colorize{70}{4} \colorize{70}{yogurt} \colorize{65}{each} \colorize{30}{.} \colorize{30}{Now} \colorize{30}{,} \colorize{70}{each} \colorize{70}{set} \colorize{70}{costs} \colorize{70}{\$} \colorize{70}{5.00} \colorize{35}{,} \colorize{30}{so} \colorize{30}{I} \colorize{35}{need} \colorize{30}{to} \colorize{70}{multi} \colorize{70}{ply} \colorize{30}{the} \colorize{60}{number} \colorize{45}{of} \colorize{70}{set} \colorize{70}{s} \colorize{70}{by} \colorize{30}{the} \colorize{70}{cost} \colorize{70}{per} \colorize{70}{set} \colorize{40}{to} \colorize{40}{find} \colorize{30}{the} \colorize{70}{total} \colorize{70}{cost} \colorize{60}{:} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{70}{*} \colorize{70}{\$} \colorize{70}{5.00} \colorize{70}{/} \colorize{70}{set} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{60}{.} \colorize{30}{Wait} \colorize{30}{,} \colorize{30}{let} \colorize{30}{me} \colorize{55}{double} \colorize{55}{-} \colorize{45}{check} \colorize{30}{that} \colorize{30}{.} \colorize{45}{If} \colorize{70}{4} \colorize{70}{yogurt} \colorize{65}{cost} \colorize{70}{\$5} \colorize{35}{,} \colorize{30}{then} \colorize{70}{8} \colorize{65}{yogurt} \colorize{30}{would} \colorize{60}{cost} \colorize{70}{\$10} \colorize{35}{,} \colorize{30}{right} \colorize{30}{?} \colorize{30}{So} \colorize{30}{,} \colorize{70}{12} \colorize{60}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{15} \colorize{40}{,} \colorize{70}{16} \colorize{55}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{20} \colorize{40}{,} \colorize{70}{20} \colorize{55}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{25} \colorize{35}{,} \colorize{70}{24} \colorize{55}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{30} \colorize{35}{,} \colorize{70}{28} \colorize{45}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{35} \colorize{30}{,} \colorize{30}{and} \colorize{70}{32} \colorize{60}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{\$} \colorize{70}{40} \colorize{55}{.} \colorize{30}{Hmm} \colorize{35}{,} \colorize{30}{but} \colorize{70}{Terry} \colorize{55}{only} \colorize{70}{needs} \colorize{70}{60} \colorize{70}{yogurt} \colorize{40}{.} \colorize{30}{Wait} \colorize{30}{,} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{70}{of} \colorize{70}{4} \colorize{65}{is} \colorize{70}{60} \colorize{45}{,} \colorize{30}{so} \colorize{70}{15} \colorize{70}{times} \colorize{70}{\$5} \colorize{65}{is} \colorize{70}{\$} \colorize{70}{75} \colorize{40}{.} \colorize{30}{That} \colorize{30}{seems} \colorize{40}{correct} \colorize{40}{.} \colorize{40}{Alternative} \colorize{40}{ly} \colorize{35}{,} \colorize{30}{maybe} \colorize{30}{I} \colorize{30}{can} \colorize{55}{think} \colorize{40}{about} \colorize{30}{how} \colorize{35}{much} \colorize{70}{each} \colorize{70}{yogurt} \colorize{65}{costs} \colorize{35}{.} \colorize{45}{If} \colorize{70}{4} \colorize{70}{yogurt} \colorize{65}{cost} \colorize{70}{\$5} \colorize{35}{,} \colorize{30}{then} \colorize{70}{each} \colorize{65}{yogurt} \colorize{55}{is} \colorize{70}{\$5} \colorize{70}{divide} \colorize{70}{d} \colorize{70}{by} \colorize{70}{4} \colorize{35}{,} \colorize{30}{which} \colorize{30}{is} \colorize{70}{\$1} \colorize{70}{.} \colorize{70}{25} \colorize{70}{per} \colorize{70}{yogurt} \colorize{30}{.} \colorize{30}{Then} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{e} \colorize{70}{ats} \colorize{70}{60} \colorize{70}{yogurt} \colorize{30}{,} \colorize{30}{so} \colorize{30}{the} \colorize{70}{total} \colorize{70}{cost} \colorize{30}{would} \colorize{30}{be} \colorize{70}{60} \colorize{70}{*} \colorize{70}{\$1} \colorize{70}{.} \colorize{70}{25} \colorize{60}{.} \colorize{30}{Let} \colorize{30}{me} \colorize{65}{calcula} \colorize{65}{te} \colorize{30}{that} \colorize{60}{:} \colorize{70}{60} \colorize{70}{*} \colorize{70}{\$1} \colorize{70}{.} \colorize{70}{25} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{45}{.} \colorize{30}{Yes} \colorize{30}{,} \colorize{30}{that} \colorize{35}{also} \colorize{55}{gives} \colorize{40}{me} \colorize{60}{\$} \colorize{60}{7} \colorize{60}{5.00} \colorize{40}{.} \colorize{30}{So} \colorize{30}{,} \colorize{60}{both} \colorize{65}{methods} \colorize{55}{give} \colorize{30}{me} \colorize{30}{the} \colorize{65}{same} \colorize{65}{answer} \colorize{30}{,} \colorize{30}{which} \colorize{30}{is} \colorize{55}{re} \colorize{55}{as} \colorize{55}{s} \colorize{55}{uring} \colorize{40}{.} \colorize{30}{Wait} \colorize{30}{,} \colorize{35}{another} \colorize{35}{way} \colorize{30}{to} \colorize{35}{think} \colorize{30}{about} \colorize{30}{it} \colorize{35}{:} \colorize{55}{if} \colorize{70}{4} \colorize{65}{yogurt} \colorize{55}{are} \colorize{70}{\$5} \colorize{40}{,} \colorize{30}{then} \colorize{70}{12} \colorize{65}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{3} \colorize{70}{set} \colorize{70}{s} \colorize{35}{,} \colorize{30}{so} \colorize{65}{3} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{15} \colorize{55}{.} \colorize{70}{16} \colorize{70}{yogurt} \colorize{30}{would} \colorize{30}{be} \colorize{70}{4} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{4} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{20} \colorize{55}{.} \colorize{70}{20} \colorize{65}{yogurt} \colorize{45}{is} \colorize{70}{5} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{70}{5} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{25} \colorize{55}{.} \colorize{70}{24} \colorize{70}{yogurt} \colorize{45}{is} \colorize{70}{6} \colorize{70}{set} \colorize{70}{s} \colorize{35}{,} \colorize{30}{so} \colorize{70}{6} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{35}{30} \colorize{70}{.} \colorize{70}{28} \colorize{70}{yogurt} \colorize{30}{is} \colorize{70}{7} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{70}{7} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{35} \colorize{70}{.} \colorize{70}{32} \colorize{60}{yogurt} \colorize{30}{is} \colorize{70}{8} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{8} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{40} \colorize{65}{.} \colorize{65}{36} \colorize{60}{yogurt} \colorize{30}{is} \colorize{70}{9} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{9} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{45} \colorize{70}{.} \colorize{70}{40} \colorize{60}{yogurt} \colorize{30}{is} \colorize{70}{10} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{10} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{50} \colorize{70}{.} \colorize{70}{44} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{11} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{11} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{55} \colorize{70}{.} \colorize{70}{48} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{12} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{12} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{60} \colorize{70}{.} \colorize{65}{52} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{13} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{13} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{65} \colorize{70}{.} \colorize{70}{56} \colorize{65}{yogurt} \colorize{30}{is} \colorize{70}{14} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{65}{14} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{70} \colorize{70}{.} \colorize{70}{60} \colorize{60}{yogurt} \colorize{30}{is} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{30}{,} \colorize{30}{so} \colorize{70}{15} \colorize{70}{*} \colorize{70}{\$5} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{75} \colorize{70}{.} \colorize{30}{Ye} \colorize{30}{p} \colorize{30}{,} \colorize{30}{that} \colorize{30}{'} \colorize{30}{s} \colorize{40}{consistent} \colorize{35}{.} \colorize{30}{So} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{spend} \colorize{70}{s} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{55}{on} \colorize{70}{yogurt} \colorize{65}{over} \colorize{70}{30} \colorize{70}{days} \colorize{65}{.} \colorize{40}{**} \colorize{35}{Fi} \colorize{40}{nal} \colorize{40}{Answer} \colorize{35}{**} \colorize{70}{Terry} \colorize{70}{spend} \colorize{70}{s} \colorize{45}{\textbackslash} \colorize{40}{box} \colorize{45}{ed} \colorize{55}{\{} \colorize{70}{75} \colorize{55}{\}} \colorize{70}{dollars} \colorize{55}{on} \colorize{70}{yogurt} \colorize{65}{over} \colorize{70}{30} \colorize{70}{days} \colorize{55}{.} \colorize{30}{\textless/} \colorize{30}{think} \colorize{30}{\textgreater} \colorize{55}{Terry} \colorize{70}{e} \colorize{70}{ats} \colorize{70}{2} \colorize{70}{yogurt} \colorize{70}{each} \colorize{70}{day} \colorize{30}{,} \colorize{30}{so} \colorize{60}{over} \colorize{60}{30} \colorize{60}{days} \colorize{30}{he} \colorize{35}{e} \colorize{35}{ats} \colorize{35}{:} \colorize{35}{\textbackslash} \colorize{35}{[} \colorize{60}{2} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{35}{\textbackslash} \colorize{35}{text} \colorize{40}{\{} \colorize{55}{yo} \colorize{55}{gur} \colorize{55}{ts} \colorize{60}{/} \colorize{60}{day} \colorize{45}{\}} \colorize{30}{\textbackslash} \colorize{40}{times} \colorize{60}{30} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{35}{\{} \colorize{60}{day} \colorize{60}{s} \colorize{40}{\}} \colorize{65}{=} \colorize{70}{60} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{30}{\{} \colorize{40}{yo} \colorize{40}{gur} \colorize{45}{ts} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{30}{]} \colorize{30}{The} \colorize{65}{sale} \colorize{35}{is} \colorize{70}{4} \colorize{70}{yogurt} \colorize{55}{for} \colorize{70}{\$} \colorize{70}{5.00} \colorize{60}{.} \colorize{30}{To} \colorize{30}{find} \colorize{30}{out} \colorize{40}{how} \colorize{55}{many} \colorize{70}{set} \colorize{70}{s} \colorize{60}{of} \colorize{70}{4} \colorize{70}{yogurt} \colorize{65}{Terry} \colorize{40}{can} \colorize{60}{buy} \colorize{45}{with} \colorize{65}{60} \colorize{65}{yogurt} \colorize{40}{:} \colorize{35}{\textbackslash} \colorize{30}{[} \colorize{45}{60} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{35}{text} \colorize{35}{\{} \colorize{40}{yo} \colorize{35}{gur} \colorize{40}{ts} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{30}{div} \colorize{40}{4} \colorize{30}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{30}{\{} \colorize{35}{yo} \colorize{35}{gur} \colorize{35}{ts} \colorize{40}{/} \colorize{45}{set} \colorize{35}{\}} \colorize{65}{=} \colorize{70}{15} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{35}{\{} \colorize{45}{set} \colorize{45}{s} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{30}{]} \colorize{70}{Each} \colorize{70}{set} \colorize{60}{costs} \colorize{70}{\$} \colorize{70}{5.00} \colorize{30}{,} \colorize{30}{so} \colorize{30}{the} \colorize{70}{total} \colorize{70}{cost} \colorize{45}{for} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{30}{is} \colorize{40}{:} \colorize{30}{\textbackslash} \colorize{30}{[} \colorize{55}{15} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{35}{\{} \colorize{40}{set} \colorize{40}{s} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{35}{times} \colorize{55}{5} \colorize{35}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{35}{\{} \colorize{40}{dol} \colorize{40}{lar} \colorize{45}{s} \colorize{55}{/} \colorize{55}{set} \colorize{40}{\}} \colorize{65}{=} \colorize{70}{75} \colorize{40}{\textbackslash} \colorize{30}{,} \colorize{30}{\textbackslash} \colorize{30}{text} \colorize{30}{\{} \colorize{40}{dol} \colorize{40}{lar} \colorize{40}{s} \colorize{35}{\}} \colorize{30}{\textbackslash} \colorize{30}{]} \colorize{30}{Thu} \colorize{30}{s} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{spend} \colorize{70}{s} \colorize{40}{\textbackslash} \colorize{40}{box} \colorize{45}{ed} \colorize{55}{\{} \colorize{65}{75} \colorize{60}{\}} \colorize{70}{dollars} \colorize{55}{on} \colorize{70}{yogurt} \colorize{65}{over} \colorize{70}{30} \colorize{70}{days} \colorize{45}{.}

==> figures/bingo_token.tex <==
% \colorize{30}{Okay,} \colorize{30}{so} \colorize{70}{Terry} \colorize{70}{eats} \colorize{70}{2} \colorize{70}{yogurt} \colorize{70}{per} \colorize{70}{day} \colorize{30}{.} \colorize{30}{He} \colorize{30}{'} \colorize{30}{s} \colorize{65}{planning} \colorize{60}{to} \colorize{65}{buy} \colorize{35}{them} \colorize{65}{on}
% \colorize{70}{sale} \colorize{30}{where} \colorize{30}{they} \colorize{30}{'} \colorize{30}{re} \colorize{70}{4} \colorize{70}{for} \colorize{70}{\$} \colorize{70}{5.00} \colorize{35}{.} \colorize{30}{I} \colorize{65}{need} \colorize{60}{to} \colorize{65}{figure} \colorize{60}{out} \colorize{45}{how} \colorize{45}{much} \colorize{45}{he} \colorize{35}{'} \colorize{40}{ll} \colorize{60}{spend} \colorize{70}{over} \colorize{70}{30}
% \colorize{70}{days} \colorize{40}{.} \colorize{30}{Hmm} \colorize{30}{,} \colorize{30}{let} \colorize{30}{me} \colorize{60}{break} \colorize{35}{this} \colorize{65}{down} \colorize{60}{step} \colorize{55}{by} \colorize{55}{step} \colorize{35}{.} \colorize{30}{First} \colorize{30}{,} \colorize{30}{let} \colorize{30}{'} \colorize{30}{s} \colorize{65}{figure} \colorize{65}{out} \colorize{55}{how} \colorize{55}{many} \colorize{70}{yogurt} \colorize{55}{he} \colorize{65}{e} \colorize{60}{ats} \colorize{35}{in} \colorize{45}{total} \colorize{70}{over} \colorize{70}{30} \colorize{70}{days} \colorize{40}{.} \colorize{30}{Since} \colorize{45}{he} \colorize{65}{e} \colorize{65}{ats} \colorize{70}{2} \colorize{65}{a} \colorize{70}{day} \colorize{35}{,} \colorize{30}{that} \colorize{30}{would} \colorize{30}{be} \colorize{70}{2} \colorize{70}{multipli} \colorize{70}{ed} \colorize{70}{by} \colorize{70}{30} \colorize{40}{.} \colorize{30}{Let} \colorize{30}{me} \colorize{35}{write} \colorize{30}{that} \colorize{35}{down} \colorize{35}{:} \colorize{70}{2} \colorize{70}{yogurt} \colorize{70}{/} \colorize{70}{day} \colorize{70}{*} \colorize{70}{30} \colorize{70}{days} \colorize{70}{=} \colorize{70}{60} \colorize{70}{yogurt} \colorize{40}{.} \colorize{30}{So} \colorize{30}{,} \colorize{65}{Terry} \colorize{70}{needs} \colorize{70}{60} \colorize{70}{yogurt} \colorize{35}{in} \colorize{45}{total} \colorize{70}{over} \colorize{70}{30} \colorize{70}{days} \colorize{35}{.} \colorize{30}{Now} \colorize{30}{,} \colorize{30}{the} \colorize{70}{sale} \colorize{65}{is} \colorize{70}{4} \colorize{70}{yogurt} \colorize{70}{for} \colorize{70}{\$} \colorize{70}{5.00} \colorize{40}{.} \colorize{30}{I} \colorize{55}{need} \colorize{45}{to} \colorize{60}{find} \colorize{45}{out} \colorize{55}{how} \colorize{60}{many} \colorize{70}{set} \colorize{70}{s} \colorize{65}{of} \colorize{70}{4} \colorize{65}{yogurt} \colorize{45}{he} \colorize{55}{can} \colorize{60}{buy} \colorize{65}{with} \colorize{65}{60} \colorize{65}{yogurt} \colorize{35}{.} \colorize{30}{To} \colorize{30}{do} \colorize{30}{that} \colorize{30}{,} \colorize{30}{I} \colorize{30}{'} \colorize{30}{ll} \colorize{70}{divide} \colorize{30}{the} \colorize{70}{total} \colorize{55}{number} \colorize{40}{of} \colorize{65}{yogurt} \colorize{35}{he} \colorize{55}{needs} \colorize{70}{by} \colorize{30}{the} \colorize{55}{number} \colorize{40}{in} \colorize{70}{each} \colorize{70}{set} \colorize{60}{:} \colorize{70}{60} \colorize{65}{yogurt} \colorize{70}{/} \colorize{70}{4} \colorize{65}{yogurt} \colorize{70}{/} \colorize{65}{set} \colorize{70}{=} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{45}{.} \colorize{30}{Okay} \colorize{35}{,} \colorize{30}{so} \colorize{40}{he} \colorize{70}{needs} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{65}{of} \colorize{65}{4} \colorize{65}{yogurt} \colorize{35}{.} \colorize{70}{Each} \colorize{70}{set} \colorize{70}{costs} \colorize{70}{\$} \colorize{70}{5.00} \colorize{35}{,} \colorize{30}{so} \colorize{30}{the} \colorize{70}{total} \colorize{65}{cost} \colorize{30}{would} \colorize{30}{be} \colorize{35}{:} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{70}{*} \colorize{70}{\$} \colorize{70}{5.00} \colorize{70}{/} \colorize{65}{set} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{55}{.} \colorize{30}{Wait} \colorize{30}{,} \colorize{30}{let} \colorize{30}{me} \colorize{35}{double} \colorize{35}{-} \colorize{35}{check} \colorize{30}{that} \colorize{30}{.} \colorize{55}{If} \colorize{70}{each} \colorize{70}{set} \colorize{60}{is} \colorize{70}{\$5} \colorize{40}{,} \colorize{30}{then} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{35}{would} \colorize{35}{be} \colorize{70}{15} \colorize{70}{times} \colorize{70}{5} \colorize{60}{,} \colorize{35}{which} \colorize{40}{is} \colorize{70}{75} \colorize{55}{.} \colorize{30}{That} \colorize{30}{seems} \colorize{30}{right} \colorize{30}{.} \colorize{40}{Alternative} \colorize{40}{ly} \colorize{35}{,} \colorize{30}{maybe} \colorize{30}{I} \colorize{30}{can} \colorize{40}{think} \colorize{40}{about} \colorize{40}{how} \colorize{40}{much} \colorize{40}{he} \colorize{55}{spend} \colorize{55}{s} \colorize{65}{per} \colorize{70}{day} \colorize{35}{.} \colorize{45}{If} \colorize{35}{he} \colorize{70}{e} \colorize{65}{ats} \colorize{70}{2} \colorize{70}{yogurt} \colorize{30}{,} \colorize{30}{and} \colorize{30}{the} \colorize{70}{sale} \colorize{55}{is} \colorize{70}{4} \colorize{70}{for} \colorize{70}{\$5} \colorize{35}{,} \colorize{55}{how} \colorize{45}{much} \colorize{35}{does} \colorize{35}{he} \colorize{55}{spend} \colorize{65}{each} \colorize{65}{day} \colorize{60}{?} \colorize{30}{Well} \colorize{30}{,} \colorize{70}{2} \colorize{70}{yogurt} \colorize{60}{is} \colorize{70}{half} \colorize{70}{of} \colorize{70}{4} \colorize{30}{,} \colorize{30}{so} \colorize{35}{maybe} \colorize{30}{he} \colorize{40}{can} \colorize{45}{get} \colorize{70}{half} \colorize{65}{a} \colorize{70}{set} \colorize{65}{each} \colorize{65}{day} \colorize{35}{.} \colorize{30}{Since} \colorize{70}{each} \colorize{70}{set} \colorize{55}{is} \colorize{70}{\$5} \colorize{35}{,} \colorize{70}{half} \colorize{65}{a} \colorize{70}{set} \colorize{35}{would} \colorize{35}{be} \colorize{70}{\$2} \colorize{70}{.} \colorize{70}{50} \colorize{40}{.} \colorize{30}{So} \colorize{30}{,} \colorize{65}{per} \colorize{65}{day} \colorize{30}{,} \colorize{35}{he} \colorize{65}{spend} \colorize{65}{s} \colorize{70}{\$2} \colorize{70}{.} \colorize{70}{50} \colorize{40}{.} \colorize{30}{Then} \colorize{30}{,} \colorize{70}{over} \colorize{70}{30} \colorize{70}{days} \colorize{30}{,} \colorize{30}{that} \colorize{30}{would} \colorize{30}{be} \colorize{35}{:} \colorize{70}{\$2} \colorize{70}{.} \colorize{70}{50} \colorize{70}{/} \colorize{70}{day} \colorize{70}{*} \colorize{70}{30} \colorize{70}{days} \colorize{70}{=} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{40}{.} \colorize{35}{Same} \colorize{40}{result} \colorize{30}{.} \colorize{30}{So} \colorize{30}{,} \colorize{30}{that} \colorize{30}{seems} \colorize{40}{consistent} \colorize{35}{.} \colorize{30}{Another} \colorize{30}{way} \colorize{30}{:} \colorize{30}{Let} \colorize{30}{'} \colorize{30}{s} \colorize{70}{calcula} \colorize{70}{te} \colorize{35}{how} \colorize{35}{much} \colorize{40}{he} \colorize{45}{spend} \colorize{45}{s} \colorize{70}{per} \colorize{70}{4} \colorize{70}{yogurt} \colorize{40}{.} \colorize{30}{Since} \colorize{70}{4} \colorize{65}{yogurt} \colorize{65}{cost} \colorize{70}{\$5} \colorize{30}{,} \colorize{30}{and} \colorize{35}{he} \colorize{70}{needs} \colorize{70}{60} \colorize{70}{yogurt} \colorize{40}{,} \colorize{30}{which} \colorize{30}{is} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{45}{,} \colorize{30}{so} \colorize{70}{15} \colorize{70}{times} \colorize{70}{\$5} \colorize{70}{is} \colorize{70}{\$} \colorize{70}{75} \colorize{45}{.} \colorize{30}{Ye} \colorize{30}{p} \colorize{30}{,} \colorize{35}{same} \colorize{40}{answer} \colorize{30}{.} \colorize{30}{I} \colorize{30}{think} \colorize{30}{that} \colorize{30}{'} \colorize{30}{s} \colorize{35}{solid} \colorize{30}{.} \colorize{30}{So} \colorize{30}{,} \colorize{70}{Terry} \colorize{45}{will} \colorize{60}{spend} \colorize{70}{\$} \colorize{70}{7} \colorize{70}{5.00} \colorize{70}{on} \colorize{70}{yogurt} \colorize{70}{over} \colorize{70}{30} \colorize{70}{days} \colorize{55}{.} \colorize{35}{**} \colorize{30}{Fi} \colorize{35}{nal} \colorize{35}{Answer} \colorize{30}{**} \colorize{65}{Terry} \colorize{70}{spend} \colorize{70}{s} \colorize{35}{\textbackslash} \colorize{30}{box} \colorize{35}{ed} \colorize{35}{\{} \colorize{65}{7} \colorize{65}{5.00} \colorize{40}{\}} \colorize{65}{dollars} \colorize{65}{on} \colorize{70}{yogurt} \colorize{70}{over} \colorize{70}{30} \colorize{70}{days} \colorize{45}{.} \colorize{30}{\textless/} \colorize{30}{think} \colorize{30}{\textgreater} \colorize{65}{Terry} \colorize{70}{e} \colorize{70}{ats} \colorize{70}{2} \colorize{70}{yogurt} \colorize{70}{per} \colorize{70}{day} \colorize{40}{.} \colorize{45}{Over} \colorize{70}{30} \colorize{70}{days} \colorize{30}{,} \colorize{30}{he} \colorize{70}{needs} \colorize{40}{:} \colorize{40}{\textbackslash} \colorize{40}{[} \colorize{70}{2} \colorize{45}{\textbackslash} \colorize{40}{,} \colorize{45}{\textbackslash} \colorize{55}{text} \colorize{60}{\{} \colorize{70}{yo} \colorize{70}{gur} \colorize{70}{ts} \colorize{70}{/} \colorize{70}{day} \colorize{60}{\}} \colorize{40}{\textbackslash} \colorize{45}{times} \colorize{70}{30} \colorize{40}{\textbackslash} \colorize{35}{,} \colorize{40}{\textbackslash} \colorize{40}{text} \colorize{45}{\{} \colorize{65}{day} \colorize{70}{s} \colorize{60}{\}} \colorize{65}{=} \colorize{70}{60} \colorize{45}{\textbackslash} \colorize{35}{,} \colorize{35}{\textbackslash} \colorize{40}{text} \colorize{40}{\{} \colorize{55}{yo} \colorize{55}{gur} \colorize{55}{ts} \colorize{45}{\}} \colorize{35}{\textbackslash} \colorize{35}{]} \colorize{30}{The} \colorize{70}{sale} \colorize{70}{offers} \colorize{70}{4} \colorize{70}{yogurt} \colorize{60}{for} \colorize{70}{\$} \colorize{70}{5.00} \colorize{45}{.} \colorize{30}{To} \colorize{45}{find} \colorize{35}{out} \colorize{45}{how} \colorize{55}{many} \colorize{70}{set} \colorize{70}{s} \colorize{55}{of} \colorize{70}{4} \colorize{65}{yogurt} \colorize{30}{he} \colorize{35}{can} \colorize{45}{buy} \colorize{55}{with} \colorize{70}{60} \colorize{65}{yogurt} \colorize{40}{:} \colorize{40}{\textbackslash} \colorize{40}{[} \colorize{60}{60} \colorize{45}{\textbackslash} \colorize{40}{,} \colorize{40}{\textbackslash} \colorize{45}{text} \colorize{55}{\{} \colorize{60}{yo} \colorize{60}{gur} \colorize{60}{ts} \colorize{55}{\}} \colorize{35}{\textbackslash} \colorize{40}{div} \colorize{65}{4} \colorize{45}{\textbackslash} \colorize{35}{,} \colorize{40}{\textbackslash} \colorize{45}{text} \colorize{45}{\{} \colorize{55}{yo} \colorize{45}{gur} \colorize{55}{ts} \colorize{65}{/} \colorize{65}{set} \colorize{55}{\}} \colorize{65}{=} \colorize{70}{15} \colorize{45}{\textbackslash} \colorize{35}{,} \colorize{35}{\textbackslash} \colorize{40}{text} \colorize{40}{\{} \colorize{60}{set} \colorize{65}{s} \colorize{45}{\}} \colorize{35}{\textbackslash} \colorize{35}{]} \colorize{70}{Each} \colorize{70}{set} \colorize{70}{costs} \colorize{70}{\$} \colorize{70}{5.00} \colorize{35}{,} \colorize{30}{so} \colorize{30}{the} \colorize{70}{total} \colorize{70}{cost} \colorize{55}{for} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{35}{is} \colorize{35}{:} \colorize{40}{\textbackslash} \colorize{40}{[} \colorize{60}{15} \colorize{40}{\textbackslash} \colorize{35}{,} \colorize{40}{\textbackslash} \colorize{45}{text} \colorize{45}{\{} \colorize{60}{set} \colorize{60}{s} \colorize{55}{\}} \colorize{35}{\textbackslash} \colorize{40}{times} \colorize{65}{5} \colorize{40}{\textbackslash} \colorize{35}{,} \colorize{40}{\textbackslash} \colorize{45}{text} \colorize{55}{\{} \colorize{70}{dol} \colorize{70}{lar} \colorize{70}{s} \colorize{70}{/} \colorize{70}{set} \colorize{60}{\}} \colorize{70}{=} \colorize{70}{75} \colorize{45}{\textbackslash} \colorize{35}{,} \colorize{35}{\textbackslash} \colorize{40}{text} \colorize{40}{\{} \colorize{55}{dol} \colorize{55}{lar} \colorize{55}{s} \colorize{45}{\}} \colorize{35}{\textbackslash} \colorize{35}{]} \colorize{30}{Thu} \colorize{30}{s} \colorize{30}{,} \colorize{70}{Terry} \colorize{70}{spend} \colorize{70}{s} \colorize{40}{\textbackslash} \colorize{35}{box} \colorize{40}{ed} \colorize{45}{\{} \colorize{70}{7} \colorize{70}{5.00} \colorize{55}{\}} \colorize{70}{dollars} \colorize{60}{on} \colorize{70}{yogurt} \colorize{60}{over} \colorize{70}{30} \colorize{70}{days} \colorize{45}{.}

\colorize{30}{Okay} \colorize{30}{,} \colorize{30}{so} \colorize{70}{Terry} \colorize{70}{e} \colorize{70}{ats} \colorize{70}{2} \colorize{70}{yogurt} \colorize{65}{each} \colorize{65}{day} \colorize{30}{,} \colorize{30}{and} \colorize{30}{they} \colorize{30}{'} \colorize{30}{re} \colorize{65}{on} \colorize{70}{sale} \colorize{35}{where} \colorize{70}{4} \colorize{70}{yogurt} \colorize{70}{cost} \colorize{70}{\$} \colorize{70}{5.00} \colorize{35}{.} \colorize{30}{I} \colorize{60}{need} \colorize{45}{to} \colorize{65}{figure} \colorize{60}{out} \colorize{35}{how} \colorize{40}{much} \colorize{45}{he} \colorize{60}{spend} \colorize{55}{s} \colorize{70}{over} \colorize{70}{30} \colorize{70}{days} \colorize{40}{.} \colorize{30}{Hmm} \colorize{30}{,} \colorize{30}{let} \colorize{30}{me} \colorize{65}{break} \colorize{35}{this} \colorize{65}{down} \colorize{60}{step} \colorize{60}{by} \colorize{55}{step} \colorize{35}{.} ...
\colorize{30}{Since} \colorize{70}{4} \colorize{65}{yogurt} \colorize{65}{cost} \colorize{70}{\$5} \colorize{30}{,} \colorize{30}{and} \colorize{35}{he} \colorize{70}{needs} \colorize{70}{60} \colorize{70}{yogurt} \colorize{40}{,} \colorize{30}{which} \colorize{30}{is} \colorize{70}{15} \colorize{70}{set} \colorize{70}{s} \colorize{45}{,} \colorize{30}{so} \colorize{70}{15} \colorize{70}{times} \colorize{70}{\$5} \colorize{70}{is} \colorize{70}{\$} \colorize{70}{75} \colorize{45}{.} \colorize{65}{Terry} \colorize{70}{spend} \colorize{70}{s} 
% \colorize{35}{\textbackslash} \colorize{30}{box} \colorize{35}{ed} \colorize{35}{\{} 
\colorize{65}{7} \colorize{65}{5.00} 
% \colorize{40}{\}} 
\colorize{65}{dollars} \colorize{65}{on} \colorize{70}{yogurt} \colorize{70}{over} \colorize{70}{30} \colorize{70}{days} \colorize{45}{.} 

(553 tokens with 57\% Significant)

==> figures/case_study/1.5bbase.tex <==
\colorize{40}{Okay}, so I need to find the greatest integer less than (($\sqrt{7} + \sqrt{5})^6/4$). \colorize{40}{Hmm}, that sounds a bit intimidating at first, but maybe I can break it down step by step. Let me think about how to approach this without a calculator, so I have to rely on algebraic manipulations and maybe some patterns or properties of exponents.
First, I remember that expressions like $((\sqrt{a} + \sqrt{b})^n)$ can sometimes be simplified using binomial expansions, but that might get messy for the sixth power. Alternatively, I recall that sometimes pairing such terms can lead to simplifications. Maybe I can consider the conjugate of $(\sqrt{7} + \sqrt{5})$, which is ($\sqrt{7} - \sqrt{5}$), and see if their product is a nice number.
Let me compute \colorize{70}{$\cdots$} Maybe I can find a recurrence relation or some pattern for $(x^n + y^n)$. Let me try computing some lower powers to see if I can spot a pattern.
Let's compute $(x + y): (x + y = (\sqrt{7} + \sqrt{5}) + (\sqrt{7} - \sqrt{5}) = 2\sqrt{7})$.
\colorize{40}{Hmm}, that's interesting. Let's compute \colorize{70}{$\cdots$}
\colorize{40}{Okay}, so $(x^2 + y^2 = 24)$. Let's compute $(x^3 + y^3)$. Maybe I can use the identity $(x^3 + y^3 = (x + y)(x^2 - xy + y^2))$. 
\colorize{70}{$\cdots$}
But when I computed $(x^6)$ directly, I got approximately 13535.988656. So, which is correct?
\colorize{40}{Wait}, perhaps I made a mistake in the direct expansion. Let me check the expansion again.
\colorize{40}{Wait}, in the direct expansion, I had:$(x^6 = 6768 + 1144\sqrt{35})$. So, $1144 \times \sqrt{35} \approx 1144 \times 5.916074 \approx 6767.988656$ So, \colorize{70}{$\cdots$}
\colorize{40}{So, which is correct? Wait}, perhaps I made a mistake in the direct expansion. Let me check the expansion step by step. \colorize{70}{$\cdots$}
So, that's correct. But in the direct expansion, I have $(x^6 \approx 13535.988674)$. \colorize{40}{So, which is correct? Wait}, perhaps I made a mistake in the direct expansion. Let me check the expansion again. \colorize{40}{Wait}, \colorize{70}{$\cdots$}

==> figures/case_study/1.5bours.tex <==
Okay, so I need to find the greatest integer less than $(\sqrt 7 + \sqrt 5)^6$. Hmm, that sounds like I need to compute $(\sqrt 7 + \sqrt 5)^6$ and then take the floor of that value. But since I can't use a calculator, I have to figure out a way to compute this without approximating.
I remember that expressions like $(\sqrt a + \sqrt b)^n$ can sometimes be simplified using binomial expansion or by recognizing patterns. Maybe I can pair $(\sqrt 7 + \sqrt 5)$ with $(\sqrt 7 - \sqrt 5)$ because their product is 7 - 5 = 2, which is nice.
Let me denote $x = \sqrt 7 + \sqrt 5 and y = \sqrt 7 - \sqrt 5$. Then, $x \times y = 2$.   I also know that $x + y = 2\sqrt 7$ and $x - y = 2\sqrt 5$.                                
Since x and y are conjugates, maybe I can find a recurrence relation for $x^n + y^n$.      Let me compute $x^1 + y^1 = 2\sqrt 7 \approx 5.2915$,
$x^2 + y^2 = (x + y)^2 - 2xy = (2\sqrt 7)^2 - 2\times2 = 28 - 4 = 24   $,$x^3 + y^3 = (x + y)(x^2 + y^2 - xy) = 2\sqrt 7\times(24 - 2) = 2\sqrt 7\times22 = 44\sqrt 7 \approx 44\times2.6458 \approx 116.315  $, 
$x^4 + y^4 = (x^2 + y^2)^2 - 2(xy)^2 = 24^2 - 2\times(4) = 576 - 8 = 568  $,             
$x^5 + y^5 = (x + y)(x^4 + y^4) - xy(x^3 + y^3) = 2\sqrt 7\times568 - 2\times(44\sqrt 7) = 1136\sqrt 7 - 88\sqrt 7 = 1048\sqrt 7 \approx 1048\times2.6458 \approx 2767.318$,
$x^6 + y^6 = (x^3 + y^3)^2 - 2(xy)^3 = (44\sqrt 7)^2 - 2\times(8) = 1936\times7 - 16 = 13552 - 16 = 13536  $,
So $x^6 + y^6 = 13536$.
But since $y = \sqrt 7 - \sqrt 5$, which is less than 1 (since $\sqrt 7 \approx 2.6458, \sqrt 5 \approx 2.236, so y \approx 0.4098$). Therefore, $y^6$ is a very small positive number, less than 1.
Therefore, $x^6 = 13536 - y^6$. 
Since $y^6$ is positive, $x^6 < 13536$
Thus, the integer part of $x^6$ is 13535.                                          Therefore, the greatest integer less than $(\sqrt 7 + \sqrt 5)^6$ is 13535.
**Final Answer**: 13535
</think>  
To find the greatest integer less than $(\sqrt{7} + \sqrt{5})^6$, we denote $x = \sqrt{7} + \sqrt{5}$ and $y = \sqrt{7} - \sqrt{5}$. We know that $x \cdot y = 2$, $x + y = 2\sqrt{7}$, and $x - y = 2\sqrt{5}$.                              
We use the recurrence relation for $x^n + y^n$:
- $x^1 + y^1 = 2\sqrt{7}$
- $x^2 + y^2 = 24$
- $x^3 + y^3 = 44\sqrt{7}$
- $x^4 + y^4 = 568$
- $x^5 + y^5 = 1048\sqrt{7}$
- $x^6 + y^6 = 13536$.
Since $y = \sqrt{7} - \sqrt{5}$ is less than 1, $y^6$ is a very small positive number. Therefore, $x^6 = 13536 - y^6$, which is slightly less than 13536.             
Thus, the greatest integer less than $(\sqrt{7} + \sqrt{5})^6$ is \colorize{70}{13535}.

==> figures/case_study/1.5bppo.tex <==
To find the greatest integer less than $(\sqrt{7} + \sqrt{5})^6$, we can use the property that $(\sqrt{7} + \sqrt{5})^n + (\sqrt{7} - \sqrt{5})^n$ is an integer for any positive integer $n$. Since $\sqrt{7} - \sqrt{5}$ is a small positive number (approximately 0.4142), $(\sqrt{7} - \sqrt{5})^6$ will be a small number close to 0.  Let's denote $x = \sqrt{7} + \sqrt{5}$ and $y = \sqrt{7} - \sqrt{5}$. Then, $x + y = 2\sqrt{7}$ and $x - y = 2\sqrt{5}$. However, directly using this might not help. Instead, we know that $x^6 + y^6$ is an integer. Since $y < 1$, $y^6$ is very small, so $x^6$ is slightly less than an integer. Therefore, the greatest integer less than $x^6$ is $x^6 + y^6 - 1$.  We need to compute $x^6 + y^6$. To find this, we can use recurrence relations or expand step by step. However, a more efficient way is to compute powers step by step:  First, compute $x^2 = (\sqrt{7} + \sqrt{5})^2 = 7 + 2\sqrt{35} + 5 = 12 + 2\sqrt{35}$.  Next, $y^2 = (\sqrt{7} - \sqrt{5})^2 = 7 - 2\sqrt{35} + 5 = 12 - 2\sqrt{35}$.  Then, $x^3 + y^3 = (x + y)(x^2 + y^2 - xy) = 2\sqrt{7} \cdot (24 - 5) = 2\sqrt{7} \cdot 19 = 38\sqrt{7}$.  Similarly, $x^3 - y^3 = (x - y)(x^2 + y^2 + xy) = 2\sqrt{5} \cdot (24 + 5) = 2\sqrt{5} \cdot 29 = 58\sqrt{5}$.  However, this is getting complex. Instead, we can compute $x^6 + y^6$ using the recurrence relation. Let $S_n = x^n + y^n$. Then, $S_0 = 2$, $S_1 = 2\sqrt{7}$, $S_2 = 24$, $S_3 = 38\sqrt{7}$, $S_4 = 24 \cdot S_2 - S_1^2 = 24 \cdot 24 - (2\sqrt{7})^2 = 576 - 28 = 548$, $S_5 = S_4 \cdot S_1 - S_3 \cdot S_2 = 548 \cdot 2\sqrt{7} - 38\sqrt{7} \cdot 12 = (1096\sqrt{7} - 456\sqrt{7}) = 640\sqrt{7}$, $S_6 = S_5 \cdot S_1 - S_4 \cdot S_2 = 640\sqrt{7} \cdot 2\sqrt{7} - 548 \cdot 24 = 640 \cdot 2 \cdot 7 - 548 \cdot 24 = 8960 - 13152 = -4192$.  Thus, $x^6 + y^6 = -4192$. Since $y^6$ is positive, $x^6 = -4192 - y^6$. Therefore, $x^6$ is slightly less than -4192. But this contradicts since $x > 1$. Wait, actually, $y = \sqrt{7} - \sqrt{5} \approx 0.4142$, so $y^6 \approx (0.4142)^6 \approx 0.004$. Thus, $x^6 = -4192 - y^6 \approx -4192.004$, which is negative. This \colorize{70}{[\textit{Generation Termination without final answer}]}

==> figures/case_study/7bbase.tex <==
Okay, so I have this function $f(x) = \sqrt{(x - 1)}/(x - 2)$, and I need to find the smallest possible integer value for x such that $f(x)$ is a real number. Hmm, let me think about how to approach this.  First, I remember that for a square root to be real, the expression inside the square root, which is called the radicand, must be greater than or equal to zero. So, in this case, the radicand is (x - 1). That means x - 1 has to be greater than or equal to zero. Let me write that down:  $x - 1 \geq 0$  Solving for x, I add 1 to both sides:  $x \geq 1$  Okay, so x has to be at least 1. But  \colorize{40}{wait}, there's also the denominator in the function, which is (x - 2). For the function to be defined, the denominator can't be zero because division by zero is undefined. So, I need to make sure that x - 2 is not equal to zero. Let me write that condition: \colorize{70}{$\cdots$}  But x can't be 2, so the next integer after 1 is 2, which is excluded. So, the next integer is 3.  \colorize{40}{wait}, is 3 the smallest integer that satisfies both conditions? Let me check. \colorize{70}{$\cdots$} \colorize{40}{wait}, if x is 1, then f(x) is 0, which is real. So, 1 is a valid value. But is 1 the smallest integer? \colorize{70}{$\cdots$}  \colorize{40}{wait}, but hold on, the problem says "the smallest possible integer value for x." So, 1 is the smallest integer in the domain. \colorize{40}{So, 1 is the answer}.  But  \colorize{40}{wait}, hold on, I just thought of something. The function f(x) is defined as $\sqrt{(x - 1)}/(x - 2)$. So, for x = 1, it's 0, which is fine. But is 1 the smallest integer? Or is there a smaller integer? But integers go down to negative infinity, but x can't be less than 1 because of the square root. So, 1 is the smallest possible integer. \colorize{70}{$\cdots$} \colorize{40}{So, 1 is the smallest integer in the domain, so that's the answer.}  But just to make sure, let me think about the function's domain.  \colorize{70}{$\cdots$} But  \colorize{40}{wait}, hold on, I just thought of something else. The problem is asking for the smallest possible integer value for x such that f(x) has a real number value. So, 1 is the smallest integer, but is 1 the smallest integer in the domain? Yes, because x can't be less than 1.  But  \colorize{40}{wait}, let me think about the function again. If x is 1, f(x) is 0, which is real. So, 1 is acceptable. \colorize{40}{So, 1 is the answer}. \colorize{70}{$\cdots$}  So, the integers in the domain are 1, 3, 4, 5, etc. So, the smallest integer is 1.  Therefore, the \colorize{70}{[\textit{Generation Termination without final answer}]}

==> figures/case_study/7bours.tex <==
First, I need to determine the domain of the function \( f(x) = \frac{\sqrt{x - 1}}{x - 2} \) to find the smallest integer 
\( x \) for which \( f(x) \) is a real number. 
I know that for the square root to be real, the expression inside must be non-negative. So, \( x - 1 \geq 0 \), which implies \( x \geq 1 \). 
Additionally, the denominator \( x - 2 \) cannot be zero, so \( x \neq 2 \). 
Combining these conditions, the domain is \( x \geq 1 \) with \( x \neq 2 \). 
The smallest integer greater than or equal to 1 is 1, but I need to check if \( x = 1 \) is valid. 
Plugging in \( x = 1 \), the denominator becomes \(-1\), which is allowed, and the square root is 0. 
So \( f(1) = 0 \), which is a real number. 
Therefore, the smallest possible integer value for \( x \) is 1.
</think>
The function \( f(x) = \frac{\sqrt{x-1}}{x-2} \) is defined when the expression inside the square root is non-negative and the denominator is not zero.  
1. **Square Root Condition:**  
 \(
x - 1 \geq 0
 \).
 \(
x \geq 1
 \).
2. **Denominator Condition:**  
 \(
x - 2 \neq 0
 \).
 \(
x \neq 2
 \).
Combining these conditions, the domain of \( f(x) \) is \( x \geq 1 \) with \( x \neq 2 \).  
The smallest integer value for \( x \) that satisfies these conditions is \colorize{70}{\( x = 1 \)}.  


==> figures/case_study/7bppo.tex <==
To determine the smallest possible integer value for \( x \) such that  
\(
f(x) = \frac{ \sqrt{x-1}}{x-2}
\)
has a real number value, we need to consider the conditions under which the function is defined.  
\colorize{40}{1. \textbf{Numerator Condition}}: The expression inside the square root, \( x - 1 \), must be non-negative because the square root of a negative number is not a real number.  
\(
x - 1 \geq 0 \quad \Rightarrow \quad x \geq 1
\)        
 \colorize{40}{2. \textbf{Denominator Condition}}: The denominator, \( x - 2 \), must not be zero because division by zero is undefined.  
\(
x - 2 \neq 0 \quad \Rightarrow \quad x \neq 2
\)        
 \colorize{40}{3. \textbf{Combined Domain}}: Combining the above conditions, \( x \) must be greater than or equal to 1 but not equal to 2.  
\(
x \geq 1 \quad \text{and} \quad x \neq 2
\)  
\colorize{40}{4. \textbf{Smallest Integer Value}}: The smallest integer greater than or equal to 1 is 1. However, we need to check if \( x = 1 \) satisfies the conditions.  
- For \( x = 1 \):  
\(
f(1) = \frac{ \sqrt{1-1}}{1-2} = \frac{0}{-1} = 0
\)  
Since 0 is a real number, \( x = 1 \) is valid.  
Therefore, the smallest possible integer value for \( x \) is 1.  
To determine the smallest possible integer value for \( x \) such that  
\(
f(x) = \frac{ \sqrt{x-1}}{x-2}
\)
has a real number value, let's analyze the function step by step.  
 \colorize{40}{1. \textbf{Numerator Condition}}:  
- The expression inside the square root, \( x - 1 \), must be non-negative because the square root of a negative number is not a real number.  
\(
x - 1 \geq 0 \quad \Rightarrow \quad x \geq 1
\)  
 \colorize{40}{2. \textbf{Denominator Condition}}:  
- The denominator, \( x - 2 \), must not be zero because division by zero is undefined.  
\(
x - 2 \neq 0 \quad \Rightarrow \quad x \neq 2
\)  
 \colorize{40}{3. \textbf{Combined Domain}}:  
- Combining the above conditions, \( x \) must be greater than or equal to 1 but not equal to 2.  
\(
x \geq 1 \quad \text{and} \quad x \neq 2
\)  
 \colorize{40}{4. \textbf{Smallest Integer Value}}:  
- The smallest integer greater than or equal to 1 is 1. However, we need to check if \( x = 1 \) satisfies the conditions.  
- For \( x = 1 \):  
\(
f(1) = \frac{ \sqrt{1-1}}{1-2} = \frac{0}{-1} = 0
\)  
Since 0 is a real number, \( x = 1 \) is valid.  
Therefore, the smallest possible integer value for \( x \) is: \colorize{70}{\(\boxed{1}\)}

